Koopman-Equivariant Gaussian Processes

Credible forecasting and representation learning of dynamical systems are of ever-increasing importance for reliable decision-making. To that end, we propose a family of Gaussian processes (GP) for dynamical systems with linear time-invariant responses, which are nonlinear only in initial conditions. This linearity allows us to tractably quantify forecasting and representational uncertainty, simultaneously alleviating the challenge of computing the distribution of trajectories from a GP-based dynamical system and enabling a new probabilistic treatment of learning Koopman operator representations. Using a trajectory-based equivariance -- which we refer to as \textit{Koopman equivariance} -- we obtain a GP model with enhanced generalization capabilities. To allow for large-scale regression, we equip our framework with variational inference based on suitable inducing points. Experiments demonstrate on-par and often better forecasting performance compared to kernel-based methods for learning dynamical systems.

==> plots/ablation_eigenspaces.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# spectral elements},
xmin=4, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE},
ymin=0.417490166140613, ymax=0.903106457942425,
ytick style={color=black},
width=.3\textwidth,
height=.3\textwidth/1.618
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:4,0.881032990133251)
--(axis cs:4,0.574420399529126)
--(axis cs:16,0.453103807689859)
--(axis cs:32,0.448052204935505)
--(axis cs:64,0.439563633949786)
--(axis cs:128,0.443391971510985)
--(axis cs:200,0.439848155491176)
--(axis cs:200,0.452136814706208)
--(axis cs:200,0.452136814706208)
--(axis cs:128,0.45175971054538)
--(axis cs:64,0.463454218665153)
--(axis cs:32,0.545803970532105)
--(axis cs:16,0.842368863109215)
--(axis cs:4,0.881032990133251)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
4 0.673066022018499
16 0.504251898590968
32 0.471655720792867
64 0.452680720917626
128 0.447490430328974
200 0.44762024853612
};
\end{axis}

\end{tikzpicture}


==> plots/ablation_future.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\# Future timesteps to predict},
xmin=0.5, xmax=33.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE},
ymin=0.273050360799735, ymax=0.496544441562461,
ytick style={color=black},
width=.3\textwidth,
height=.3\textwidth/1.618
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:2,0.305484449202977)
--(axis cs:2,0.291764398414827)
--(axis cs:4,0.326508472805897)
--(axis cs:8,0.379748969921021)
--(axis cs:16,0.429820280688766)
--(axis cs:32,0.475163641188379)
--(axis cs:32,0.484630805937767)
--(axis cs:32,0.484630805937767)
--(axis cs:16,0.437145931625496)
--(axis cs:8,0.3875434729257)
--(axis cs:4,0.336330751295796)
--(axis cs:2,0.305484449202977)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
2 0.303780062839106
4 0.334069058751524
8 0.383930406359925
16 0.433497393477944
32 0.480176740701709
};
\end{axis}

\end{tikzpicture}


==> plots/ablation_past.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# Past timesteps in inputs},
xmin=0.5, xmax=33.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE},
ymin=0.452980364289388, ymax=0.935912556203044,
ytick style={color=black},
width=.3\textwidth,
height=.3\textwidth/1.618
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:2,0.910481528889501)
--(axis cs:2,0.900811607670182)
--(axis cs:4,0.790759293978888)
--(axis cs:8,0.597137146766)
--(axis cs:16,0.516293487479056)
--(axis cs:24,0.502189003713974)
--(axis cs:32,0.47711683083742)
--(axis cs:32,0.486140930745907)
--(axis cs:32,0.486140930745907)
--(axis cs:24,0.504629999074906)
--(axis cs:16,0.524275867431541)
--(axis cs:8,0.610472744161038)
--(axis cs:4,0.801846192521429)
--(axis cs:2,0.910481528889501)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
2 0.904730247622836
4 0.797395625190662
8 0.602611666975664
16 0.518120766090444
24 0.503434577634483
32 0.480596655387911
};
\end{axis}

\end{tikzpicture}


==> plots/empirical_information_gain.tex <==

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\begin{axis}[
width=5.7cm, height=3.5cm,
legend cell align={left},
legend style={
  at={(1.02,0.8)},
  anchor=north west,
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=15, xmax=10000,
xmode=log,
xlabel = {\text{\tiny \# datapoints}},
ylabel = {\text{\tiny emp. info. gain}},
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={darkgray176},
ymin=5, ymax=4000,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabel style = {font = \tiny},
xticklabel style = {font = \tiny},
]
\addplot [very thick, steelblue31119180,]
table {%
9999 2264.11377853996
7278 1804.26327966419
5298 1420.04472403012
3856 1095.40602083438
2807 836.680567640406
2043 631.775979654692
1487 472.562066757352
1082 352.135588183581
788 260.479692402163
573 191.711486161951
417 140.513623368777
303 102.644311381288
221 75.2133200772773
161 55.159666675983
117 40.2831954700074
85 29.31805807427
62 21.4780064745164
45 15.586340006635
32 11.0902089995822
23 7.97107383279624
17 5.89163232362588
12 4.15888308335967
9 3.11916231251975
6 2.07944154167984
4 1.38629436111989
3 1.03972077083992
2 0.693147180559945
1 0.346573590279973
1 0.346573590279973
1 0.346573590279973
};
\addlegendentry{\tiny \ref{eq:SDK}$(\bm{x}_0)$}
\addplot [very thick, forestgreen4416044, ]
table {%
9999 584.656726983284
7278 482.648758569247
5298 400.018580700851
3856 327.016416026596
2807 267.936837961897
2043 227.51171555213
1487 176.282258165846
1082 127.923214142905
788 116.989659625437
573 91.4829039943821
417 77.3576902555283
303 54.7094047705121
221 41.356397075653
161 45.5260312182046
117 25.0994743235434
85 22.1324167310142
62 16.1900860183269
45 12.9863449371233
32 9.59705643999886
23 7.41139449351921
17 5.41375041363105
12 3.95743297067132
9 3.10929738877
6 2.03296155184543
4 1.38344518620096
3 0.987590703724384
2 0.687289146233464
1 0.346573590279973
1 0.346573590279973
1 0.346573590279973
};
\addlegendentry{\tiny \textbf{\ref{eq:KE-SDK}} (true)}

\addplot [very thick, forestgreen4416044, dashed]
table {%
9999 1150.24144167382
7278 921.876964566388
5298 730.129320722141
3856 569.321298285514
2807 444.464772609148
2043 338.563956158658
1487 256.820764550324
1082 199.371251263352
788 151.518582913528
573 128.056611743859
417 88.4672878074439
303 70.909756169937
221 55.4035601061034
161 34.2302972124705
117 33.418917895361
85 24.5881170687663
62 18.9084220075427
45 14.4666214371714
32 10.138627472861
23 7.38739589901983
17 5.79102868865375
12 4.13377361608335
9 3.02188727225571
6 1.93259562627923
4 1.38548323020342
3 1.00804375391702
2 0.69309479616628
1 0.346573590279973
1 0.346573590279973
1 0.346573590279973
};
\addlegendentry{\tiny \textbf{\ref{eq:KE-SDK}} (random)$\!\!\!$}

\end{axis}

\end{tikzpicture}


==> plots/past_future.tikz <==
\usetikzlibrary{arrows.meta,
                quotes,             }
                \begin{tikzpicture}[scale=0.48, transform shape,
       every edge/.style = {draw, Straight Barb-Straight Barb},
every edge quotes/.style = {fill=white,font=\normalsize},
  doublearrow/.style={
    <->, 
    >=latex,
   every node/.style={fill=white!60!gray,font=\large}}]

\pgfmathsetseed{12}
\draw[very thick,draw = black,] plot[smooth,domain=0:10,samples=25] (\x/0.6,rnd);

\pgfmathsetmacro\FrameStart{1}
\pgfmathsetmacro\FrameW{5}
\pgfmathsetmacro\FrameOverlap{0.0}
\pgfmathsetmacro\FrameStep{\FrameW-\FrameOverlap}

\foreach[
  evaluate=\i as \y using {ifthenelse(mod(\i,2)==0,-0.5,-0.5)},
  evaluate=\i as \X using \i*\FrameStep+\FrameStart,
  count=\j
] \i in {0,...,1} {
  \draw [densely dashed] (\X,0) -- (\X,1.5);
}

\foreach[
  evaluate=\i as \y using {ifthenelse(mod(\i,2)==0,-0.5,-0.5)},
  evaluate=\i as \X using \i*\FrameStep+\FrameStart,
  count=\j
] \i in {0,...,0} {
  \draw [densely dashed] (\X+\FrameW,0) -- (\X+\FrameW,1.5);
  \draw [doublearrow] (\X,\y) -- node[fill=white!60!red]{trajectory past} (\X+\FrameW,\y);
}

\pgfmathsetmacro\FrameW{10}
\foreach[
  evaluate=\i as \X using \i*0.2+\FrameStart,
  count=\j
] \i in {1,...,70} {
\pgfmathsetmacro{\thenum}{int(random(0,1))}
  \draw [densely dotted] (\X+\thenum,0) -- (\X+\thenum,1.5);
}
\foreach[
  evaluate=\i as \y using {ifthenelse(mod(\i,2)==0,-0.5,-0.5)},
  evaluate=\i as \X using \i*\FrameStep+\FrameStart,
  count=\j
] \i in {1,...,1} {
  \draw [densely dashed] (\X+\FrameW,0) -- (\X+\FrameW,1.5);
  \draw [doublearrow] (\X,\y) -- node[fill=white!60!green]{forecast trajectory} (\X+\FrameW,\y);
}




\fill[fill=red!60!black,nearly transparent] (1,0) rectangle (6,1.5);

\fill[fill=green!60!black,nearly transparent] (6,0) rectangle (16,1.5);

\end{tikzpicture}


==> plots/vl_exact_kegp_trajectory.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    width=.3\textwidth,
    height=.3\textwidth/1.618,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xmin=-1.13387096774194, xmax=1.10161290322581,
yticklabel style = {font = \tiny},
xticklabel style = {font = \tiny},
xtick style={color=black},
y grid style={darkgray176},
ylabel={\tiny $h(x_2(t))$},
ymin=-1.24434151103344, ymax=2.80816290983449,
ytick style={color=black},
title = {KE-GP},
xticklabels={,,}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0,-1.02140400442368)
--(axis cs:0,-1.02140400442368)
--(axis cs:0.0322580645161294,-0.652495510938043)
--(axis cs:0.064516129032258,0.262354230312171)
--(axis cs:0.096774193548387,1.38587788384001)
--(axis cs:0.129032258064516,2.07107751409938)
--(axis cs:0.161290322580645,1.91304479941786)
--(axis cs:0.193548387096774,1.096045791632)
--(axis cs:0.225806451612903,0.200357004994826)
--(axis cs:0.258064516129032,-0.326932623751153)
--(axis cs:0.290322580645161,-0.495624209343708)
--(axis cs:0.32258064516129,-0.596688569965196)
--(axis cs:0.354838709677419,-0.808100150089652)
--(axis cs:0.387096774193548,-1.03672170704366)
--(axis cs:0.419354838709678,-1.10878441422885)
--(axis cs:0.451612903225806,-1.03331327373072)
--(axis cs:0.483870967741935,-0.99727272098956)
--(axis cs:0.516129032258065,-1.08882645506894)
--(axis cs:0.548387096774194,-1.10726816024921)
--(axis cs:0.580645161290323,-0.723733555461454)
--(axis cs:0.612903225806452,0.152487838763009)
--(axis cs:0.645161290322581,1.18784215908192)
--(axis cs:0.67741935483871,1.84425611957173)
--(axis cs:0.709677419354839,1.80857170010343)
--(axis cs:0.741935483870968,1.21010470785975)
--(axis cs:0.774193548387097,0.445552659859597)
--(axis cs:0.806451612903226,-0.170389730294337)
--(axis cs:0.838709677419355,-0.582415954342097)
--(axis cs:0.870967741935484,-0.87900913355136)
--(axis cs:0.903225806451613,-1.09089609316336)
--(axis cs:0.935483870967742,-1.16971564012116)
--(axis cs:0.967741935483871,-1.13517934879613)
--(axis cs:1,-1.13540273943964)
--(axis cs:1,-1.13540273943964)
--(axis cs:1,-0.589336779426036)
--(axis cs:0.967741935483871,-0.628004884616578)
--(axis cs:0.935483870967742,-0.685345208139557)
--(axis cs:0.903225806451613,-0.626077562117123)
--(axis cs:0.870967741935484,-0.433322283840301)
--(axis cs:0.838709677419355,-0.154140726890767)
--(axis cs:0.806451612903226,0.241992316668614)
--(axis cs:0.774193548387097,0.840905006264103)
--(axis cs:0.741935483870968,1.58841412615865)
--(axis cs:0.709677419354839,2.17141849752468)
--(axis cs:0.67741935483871,2.19181159353498)
--(axis cs:0.645161290322581,1.52129728516532)
--(axis cs:0.612903225806452,0.472803433036172)
--(axis cs:0.580645161290323,-0.418231775360382)
--(axis cs:0.548387096774194,-0.814981052272685)
--(axis cs:0.516129032258065,-0.805812210943319)
--(axis cs:0.483870967741935,-0.723072183173576)
--(axis cs:0.451612903225806,-0.766537276945688)
--(axis cs:0.419354838709678,-0.846024662513243)
--(axis cs:0.387096774193548,-0.775135242656734)
--(axis cs:0.354838709677419,-0.545246972883508)
--(axis cs:0.32258064516129,-0.337834021537275)
--(axis cs:0.290322580645161,-0.249386944092397)
--(axis cs:0.258064516129032,-0.089932232208076)
--(axis cs:0.225806451612903,0.433451550518775)
--(axis cs:0.193548387096774,1.32119318186608)
--(axis cs:0.161290322580645,2.12897982235537)
--(axis cs:0.129032258064516,2.28022951849028)
--(axis cs:0.096774193548387,1.58874655999785)
--(axis cs:0.064516129032258,0.460734887662643)
--(axis cs:0.0322580645161294,-0.458020404542072)
--(axis cs:0,-0.830871395563078)
--cycle;

\addplot [semithick, blue]
table {%
0 -0.926137699993381
0.0322580645161294 -0.555257957740058
0.064516129032258 0.361544558987407
0.096774193548387 1.48731222191893
0.129032258064516 2.17565351629483
0.161290322580645 2.02101231088661
0.193548387096774 1.20861948674904
0.225806451612903 0.316904277756801
0.258064516129032 -0.208432427979615
0.290322580645161 -0.372505576718053
0.32258064516129 -0.467261295751236
0.354838709677419 -0.67667356148658
0.387096774193548 -0.905928474850199
0.419354838709678 -0.977404538371049
0.451612903225806 -0.899925275338205
0.483870967741935 -0.860172452081568
0.516129032258065 -0.947319333006131
0.548387096774194 -0.961124606260949
0.580645161290323 -0.570982665410918
0.612903225806452 0.312645635899591
0.645161290322581 1.35456972212362
0.67741935483871 2.01803385655336
0.709677419354839 1.98999509881406
0.741935483870968 1.3992594170092
0.774193548387097 0.64322883306185
0.806451612903226 0.0358012931871385
0.838709677419355 -0.368278340616432
0.870967741935484 -0.65616570869583
0.903225806451613 -0.858486827640242
0.935483870967742 -0.92753042413036
0.967741935483871 -0.881592116706355
1 -0.86236975943284
};
\addlegendentry{Prediction}
\addplot [semithick, green]
table {%
-1.03225806451613 0.310677215876974
-1 1.72509317079231
-0.967741935483871 2.35958067123089
-0.935483870967742 1.85373346773129
-0.903225806451613 1.06436987498561
-0.870967741935484 0.39375284056191
-0.838709677419355 -0.0953849947985607
-0.806451612903226 -0.432355212837299
-0.774193548387097 -0.658219795153289
-0.741935483870968 -0.806783922492113
-0.709677419354839 -0.902169203461053
-0.67741935483871 -0.960134910896678
-0.645161290322581 -0.989464930765762
-0.612903225806452 -0.991868128129937
-0.580645161290323 -0.957961550613222
-0.548387096774193 -0.851288713427186
-0.516129032258065 -0.554026202604845
-0.483870967741935 0.243038106393077
-0.451612903225806 1.65036100981229
-0.419354838709677 2.36177948342126
-0.387096774193548 1.89633107767594
-0.354838709677419 1.10719751036095
-0.32258064516129 0.4266122896035
-0.290322580645161 -0.0722737325925517
-0.258064516129032 -0.416693101024244
-0.225806451612903 -0.64782458667783
-0.193548387096774 -0.80001455124028
-0.161290322580645 -0.897905560333097
-0.129032258064516 -0.957683656959815
-0.096774193548387 -0.988507495349605
-0.064516129032258 -0.992535488744642
-0.032258064516129 -0.961254120271588
};
\addlegendentry{Condition}
\addplot [semithick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -0.860613365987377
0.0322580645161294 -0.580085256941532
0.064516129032258 0.177945140645911
0.096774193548387 1.5730115929598
0.129032258064516 2.35986002626562
0.161290322580645 1.93810188327795
0.193548387096774 1.15045548523349
0.225806451612903 0.460068281182399
0.258064516129032 -0.0486707058542165
0.290322580645161 -0.400673957842
0.32258064516129 -0.637181665597286
0.354838709677419 -0.793075190688397
0.387096774193548 -0.893522844289506
0.419354838709678 -0.955142308935798
0.451612903225806 -0.987467578406421
0.483870967741935 -0.993096551558174
0.516129032258065 -0.964343694128448
0.548387096774194 -0.869419253002998
0.580645161290323 -0.604680161786228
0.612903225806452 0.115439309275864
0.645161290322581 1.49344249770474
0.67741935483871 2.3536498063136
0.709677419354839 1.97891203269848
0.741935483870968 1.19411427928786
0.774193548387097 0.494122687936025
0.806451612903226 -0.024568177750323
0.838709677419355 -0.384290661890491
0.870967741935484 -0.626285716196433
0.903225806451613 -0.785962214418609
0.935483870967742 -0.889018792725728
0.967741935483871 -0.952509769733059
1 -0.986345405974012
};
\addlegendentry{Target}
\legend{}
\end{axis}

\end{tikzpicture}


==> plots/vl_exact_kor_trajectory.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    width=.3\textwidth,
    height=.3\textwidth/1.618,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xmin=-1.13387096774194, xmax=1.10161290322581,
yticklabel style = {font = \tiny},
xticklabel style = {font = \tiny},
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.24434151103344, ymax=2.80816290983449,
ytick style={color=black},
yticklabels={,,},
title = {KOR},
xticklabels={,,}
]
\addplot [semithick, blue]
table {%
0 -0.828685109559914
0.0322580645161294 -0.570764100930926
0.064516129032258 0.162085227561768
0.096774193548387 1.4512083775025
0.129032258064516 2.20664851540445
0.161290322580645 1.8907890318074
0.193548387096774 1.18068476047816
0.225806451612903 0.528767978944391
0.258064516129032 0.00948477119304473
0.290322580645161 -0.360329798639116
0.32258064516129 -0.613502223970223
0.354838709677419 -0.779663998442196
0.387096774193548 -0.884772241956707
0.419354838709678 -0.94902907754922
0.451612903225806 -0.977282815867066
0.483870967741935 -0.972934568111222
0.516129032258065 -0.93699105236962
0.548387096774194 -0.857969405537623
0.580645161290323 -0.577825014411465
0.612903225806452 0.229542752995749
0.645161290322581 1.38992388862513
0.67741935483871 2.03961194911573
0.709677419354839 1.80745832487534
0.741935483870968 1.19696122579063
0.774193548387097 0.579686132660608
0.806451612903226 0.0645383448031647
0.838709677419355 -0.308942284036422
0.870967741935484 -0.57568397185941
0.903225806451613 -0.755442294978883
0.935483870967742 -0.87022572453781
0.967741935483871 -0.936226525090803
1 -0.963959103031306
};
\addlegendentry{Prediction}
\addplot [semithick, green]
table {%
-1 1.69110343786114
-0.967741935483871 2.31351669120059
-0.935483870967742 1.81729572009365
-0.903225806451613 1.04295365427054
-0.870967741935484 0.385098409128619
-0.838709677419355 -0.0947311717972172
-0.806451612903226 -0.425288873159369
-0.774193548387097 -0.646855270285042
-0.741935483870968 -0.792592233996031
-0.709677419354839 -0.886162340589994
-0.67741935483871 -0.94302496518416
-0.645161290322581 -0.971796837088032
-0.612903225806452 -0.974154301795878
-0.580645161290323 -0.940892963775511
-0.548387096774193 -0.836250102269154
-0.516129032258065 -0.54464447358633
-0.483870967741935 0.237251764466004
-0.451612903225806 1.61779342401137
-0.419354838709677 2.31567366016837
-0.387096774193548 1.85908270088021
-0.354838709677419 1.08496628312198
-0.32258064516129 0.417332545446167
-0.290322580645161 -0.0720597150884879
-0.258064516129032 -0.409924810099038
-0.225806451612903 -0.636657881807129
-0.193548387096774 -0.785951683345303
-0.161290322580645 -0.881979834254542
-0.129032258064516 -0.940620358416416
-0.096774193548387 -0.970857621592344
-0.064516129032258 -0.974808962590712
-0.032258064516129 -0.944122876092924
};
\addlegendentry{Condition}
\addplot [semithick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -0.845397307426445
0.0322580645161294 -0.570207626173946
0.064516129032258 0.173397512723927
0.096774193548387 1.54191596046199
0.129032258064516 2.31379073013104
0.161290322580645 1.90005861134556
0.193548387096774 1.12740106214391
0.225806451612903 0.450151872143582
0.258064516129032 -0.0489058520877034
0.290322580645161 -0.394210509948319
0.32258064516129 -0.626217494675471
0.354838709677419 -0.779144378277501
0.387096774193548 -0.877680520951649
0.419354838709678 -0.938127372044891
0.451612903225806 -0.969837494186583
0.483870967741935 -0.975359348423147
0.516129032258065 -0.947153655602924
0.548387096774194 -0.854035619106571
0.580645161290323 -0.594334491918945
0.612903225806452 0.112081162395787
0.645161290322581 1.463861058815
0.67741935483871 2.30769869017498
0.709677419354839 1.94009214684081
0.741935483870968 1.17022903279026
0.774193548387097 0.483558226222138
0.806451612903226 -0.0252619931929575
0.838709677419355 -0.378138986826819
0.870967741935484 -0.615528894332488
0.903225806451613 -0.772166761385214
0.935483870967742 -0.873262181133951
0.967741935483871 -0.935544929855583
1 -0.968736676607071
};
\addlegendentry{Target}
\legend{}
\end{axis}

\end{tikzpicture}


==> plots/vl_exact_mtgp_trajectory.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    width=.3\textwidth,
    height=.3\textwidth/1.618,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xmin=-1.13387096774194, xmax=1.10161290322581,
yticklabel style = {font = \tiny},
xticklabel style = {font = \tiny},
xtick style={color=black},
y grid style={darkgray176},
yticklabels={,,},
ymin=-1.24434151103344, ymax=2.80816290983449,
ytick style={color=black},
title = {C-GP},
xticklabels={,,}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0,-1.05108515937071)
--(axis cs:0,-1.05108515937071)
--(axis cs:0.0322580645161294,-0.793160590795055)
--(axis cs:0.064516129032258,-0.0603062917985711)
--(axis cs:0.096774193548387,1.22882234949531)
--(axis cs:0.129032258064516,1.98426786044561)
--(axis cs:0.161290322580645,1.66841311569064)
--(axis cs:0.193548387096774,0.958310780161869)
--(axis cs:0.225806451612903,0.306394904418292)
--(axis cs:0.258064516129032,-0.212888207688193)
--(axis cs:0.290322580645161,-0.582703101588369)
--(axis cs:0.32258064516129,-0.835874367322634)
--(axis cs:0.354838709677419,-1.00203768354496)
--(axis cs:0.387096774193548,-1.10714748485308)
--(axis cs:0.419354838709678,-1.17140308919753)
--(axis cs:0.451612903225806,-1.19965554864374)
--(axis cs:0.483870967741935,-1.19530653556042)
--(axis cs:0.516129032258065,-1.15936290453452)
--(axis cs:0.548387096774194,-1.0803418364458)
--(axis cs:0.580645161290323,-0.800198044363484)
--(axis cs:0.612903225806452,0.00716944377067719)
--(axis cs:0.645161290322581,1.16755075412088)
--(axis cs:0.67741935483871,1.8172387957578)
--(axis cs:0.709677419354839,1.58508429550798)
--(axis cs:0.741935483870968,0.974585357927645)
--(axis cs:0.774193548387097,0.357310713603246)
--(axis cs:0.806451612903226,-0.15783710235564)
--(axis cs:0.838709677419355,-0.531319888487658)
--(axis cs:0.870967741935484,-0.798065930451727)
--(axis cs:0.903225806451613,-0.97783090509574)
--(axis cs:0.935483870967742,-1.09261986576696)
--(axis cs:0.967741935483871,-1.15862392448967)
--(axis cs:1,-1.18635885172024)
--(axis cs:1,-1.18635885172024)
--(axis cs:1,-0.741559354342373)
--(axis cs:0.967741935483871,-0.713829125691939)
--(axis cs:0.935483870967742,-0.647831583308663)
--(axis cs:0.903225806451613,-0.533053684862027)
--(axis cs:0.870967741935484,-0.353302013267092)
--(axis cs:0.838709677419355,-0.0865646795851854)
--(axis cs:0.806451612903226,0.286913791961969)
--(axis cs:0.774193548387097,0.802061551717969)
--(axis cs:0.741935483870968,1.41933709365362)
--(axis cs:0.709677419354839,2.0298323542427)
--(axis cs:0.67741935483871,2.26198510247366)
--(axis cs:0.645161290322581,1.61229702312937)
--(axis cs:0.612903225806452,0.45191606222082)
--(axis cs:0.580645161290323,-0.355451984459446)
--(axis cs:0.548387096774194,-0.635596974629444)
--(axis cs:0.516129032258065,-0.714619200204716)
--(axis cs:0.483870967741935,-0.750562600662023)
--(axis cs:0.451612903225806,-0.754910083090394)
--(axis cs:0.419354838709678,-0.726655065900912)
--(axis cs:0.387096774193548,-0.662396999060331)
--(axis cs:0.354838709677419,-0.557290313339431)
--(axis cs:0.32258064516129,-0.391130080617812)
--(axis cs:0.290322580645161,-0.137956495689864)
--(axis cs:0.258064516129032,0.231857750074283)
--(axis cs:0.225806451612903,0.751141053470489)
--(axis cs:0.193548387096774,1.40305874079444)
--(axis cs:0.161290322580645,2.11316494792416)
--(axis cs:0.129032258064516,2.4290291703633)
--(axis cs:0.096774193548387,1.6735944055097)
--(axis cs:0.064516129032258,0.384476746922106)
--(axis cs:0.0322580645161294,-0.348367611066797)
--(axis cs:0,-0.606285059749114)
--cycle;

\addplot [semithick, blue]
table {%
0 -0.828685109559914
0.0322580645161294 -0.570764100930926
0.064516129032258 0.162085227561768
0.096774193548387 1.4512083775025
0.129032258064516 2.20664851540445
0.161290322580645 1.8907890318074
0.193548387096774 1.18068476047816
0.225806451612903 0.528767978944391
0.258064516129032 0.00948477119304473
0.290322580645161 -0.360329798639116
0.32258064516129 -0.613502223970223
0.354838709677419 -0.779663998442196
0.387096774193548 -0.884772241956707
0.419354838709678 -0.94902907754922
0.451612903225806 -0.977282815867066
0.483870967741935 -0.972934568111222
0.516129032258065 -0.93699105236962
0.548387096774194 -0.857969405537623
0.580645161290323 -0.577825014411465
0.612903225806452 0.229542752995749
0.645161290322581 1.38992388862513
0.67741935483871 2.03961194911573
0.709677419354839 1.80745832487534
0.741935483870968 1.19696122579063
0.774193548387097 0.579686132660608
0.806451612903226 0.0645383448031647
0.838709677419355 -0.308942284036422
0.870967741935484 -0.57568397185941
0.903225806451613 -0.755442294978883
0.935483870967742 -0.87022572453781
0.967741935483871 -0.936226525090803
1 -0.963959103031306
};
\addlegendentry{Prediction}
\addplot [semithick, green]
table {%
-1.03225806451613 0.303603707030286
-1 1.69110343786114
-0.967741935483871 2.31351669120059
-0.935483870967742 1.81729572009365
-0.903225806451613 1.04295365427054
-0.870967741935484 0.385098409128619
-0.838709677419355 -0.0947311717972172
-0.806451612903226 -0.425288873159369
-0.774193548387097 -0.646855270285042
-0.741935483870968 -0.792592233996031
-0.709677419354839 -0.886162340589994
-0.67741935483871 -0.94302496518416
-0.645161290322581 -0.971796837088032
-0.612903225806452 -0.974154301795878
-0.580645161290323 -0.940892963775511
-0.548387096774193 -0.836250102269154
-0.516129032258065 -0.54464447358633
-0.483870967741935 0.237251764466004
-0.451612903225806 1.61779342401137
-0.419354838709677 2.31567366016837
-0.387096774193548 1.85908270088021
-0.354838709677419 1.08496628312198
-0.32258064516129 0.417332545446167
-0.290322580645161 -0.0720597150884879
-0.258064516129032 -0.409924810099038
-0.225806451612903 -0.636657881807129
-0.193548387096774 -0.785951683345303
-0.161290322580645 -0.881979834254542
-0.129032258064516 -0.940620358416416
-0.096774193548387 -0.970857621592344
-0.064516129032258 -0.974808962590712
-0.032258064516129 -0.944122876092924
};
\addlegendentry{Condition}
\addplot [semithick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -0.845397307426445
0.0322580645161294 -0.570207626173946
0.064516129032258 0.173397512723927
0.096774193548387 1.54191596046199
0.129032258064516 2.31379073013104
0.161290322580645 1.90005861134556
0.193548387096774 1.12740106214391
0.225806451612903 0.450151872143582
0.258064516129032 -0.0489058520877034
0.290322580645161 -0.394210509948319
0.32258064516129 -0.626217494675471
0.354838709677419 -0.779144378277501
0.387096774193548 -0.877680520951649
0.419354838709678 -0.938127372044891
0.451612903225806 -0.969837494186583
0.483870967741935 -0.975359348423147
0.516129032258065 -0.947153655602924
0.548387096774194 -0.854035619106571
0.580645161290323 -0.594334491918945
0.612903225806452 0.112081162395787
0.645161290322581 1.463861058815
0.67741935483871 2.30769869017498
0.709677419354839 1.94009214684081
0.741935483870968 1.17022903279026
0.774193548387097 0.483558226222138
0.806451612903226 -0.0252619931929575
0.838709677419355 -0.378138986826819
0.870967741935484 -0.615528894332488
0.903225806451613 -0.772166761385214
0.935483870967742 -0.873262181133951
0.967741935483871 -0.935544929855583
1 -0.968736676607071
};
\addlegendentry{Target}
\legend{}
\end{axis}

\end{tikzpicture}


==> plots/vl_noisy_kegp_trajectory.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    width=.3\textwidth,
    height=.3\textwidth/1.618,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\tiny time},
xmin=-1.13387096774194, xmax=1.10161290322581,
yticklabel style = {font = \tiny},
xticklabel style = {font = \tiny},
xtick style={color=black},
y grid style={darkgray176},
ylabel={\tiny $h(x_2(t))$},
ymin=-1.24434151103344, ymax=2.80816290983449,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0,-0.791884136999424)
--(axis cs:0,-0.791884136999424)
--(axis cs:0.0322580645161294,-0.532216532304019)
--(axis cs:0.064516129032258,0.207228559293209)
--(axis cs:0.096774193548387,1.12442474773327)
--(axis cs:0.129032258064516,1.68552099965311)
--(axis cs:0.161290322580645,1.56756057868288)
--(axis cs:0.193548387096774,0.908504125338844)
--(axis cs:0.225806451612903,0.146043870272565)
--(axis cs:0.258064516129032,-0.366882740438619)
--(axis cs:0.290322580645161,-0.596461580106275)
--(axis cs:0.32258064516129,-0.730623805831874)
--(axis cs:0.354838709677419,-0.913165271816812)
--(axis cs:0.387096774193548,-1.10654589884703)
--(axis cs:0.419354838709678,-1.19381854020165)
--(axis cs:0.451612903225806,-1.1546485659785)
--(axis cs:0.483870967741935,-1.08630398785724)
--(axis cs:0.516129032258065,-1.04849802441944)
--(axis cs:0.548387096774194,-0.935844580875931)
--(axis cs:0.580645161290323,-0.556390585828836)
--(axis cs:0.612903225806452,0.13874292125789)
--(axis cs:0.645161290322581,0.915902956607306)
--(axis cs:0.67741935483871,1.38730562268057)
--(axis cs:0.709677419354839,1.31274347655288)
--(axis cs:0.741935483870968,0.790708060720758)
--(axis cs:0.774193548387097,0.158464904288433)
--(axis cs:0.806451612903226,-0.298006792955262)
--(axis cs:0.838709677419355,-0.542627672001628)
--(axis cs:0.870967741935484,-0.721536980353704)
--(axis cs:0.903225806451613,-0.942388520552518)
--(axis cs:0.935483870967742,-1.15803749659711)
--(axis cs:0.967741935483871,-1.26309387894733)
--(axis cs:1,-1.24564270290988)
--(axis cs:1,-1.24564270290988)
--(axis cs:1,-0.553480274017001)
--(axis cs:0.967741935483871,-0.609085413130824)
--(axis cs:0.935483870967742,-0.531751521780701)
--(axis cs:0.903225806451613,-0.338120947030914)
--(axis cs:0.870967741935484,-0.137210070592655)
--(axis cs:0.838709677419355,0.0221297258593717)
--(axis cs:0.806451612903226,0.24789628860997)
--(axis cs:0.774193548387097,0.68638603957788)
--(axis cs:0.741935483870968,1.30113999406795)
--(axis cs:0.709677419354839,1.80656027208635)
--(axis cs:0.67741935483871,1.86440299114285)
--(axis cs:0.645161290322581,1.37557834692631)
--(axis cs:0.612903225806452,0.581761298262494)
--(axis cs:0.580645161290323,-0.128417100507951)
--(axis cs:0.548387096774194,-0.52080342500663)
--(axis cs:0.516129032258065,-0.644678468860948)
--(axis cs:0.483870967741935,-0.693848595375854)
--(axis cs:0.451612903225806,-0.773011108705527)
--(axis cs:0.419354838709678,-0.8207407389894)
--(axis cs:0.387096774193548,-0.740992616247295)
--(axis cs:0.354838709677419,-0.555241944757114)
--(axis cs:0.32258064516129,-0.380263917490026)
--(axis cs:0.290322580645161,-0.253998834224472)
--(axis cs:0.258064516129032,-0.0324742077203883)
--(axis cs:0.225806451612903,0.47322937545827)
--(axis cs:0.193548387096774,1.22944838870588)
--(axis cs:0.161290322580645,1.88216516482222)
--(axis cs:0.129032258064516,1.99311527479243)
--(axis cs:0.096774193548387,1.42551734614703)
--(axis cs:0.064516129032258,0.501904359793165)
--(axis cs:0.0322580645161294,-0.245188439871079)
--(axis cs:0,-0.509073434700109)
--cycle;

\addplot [semithick, blue]
table {%
0 -0.650478785849767
0.0322580645161294 -0.388702486087549
0.064516129032258 0.354566459543187
0.096774193548387 1.27497104694015
0.129032258064516 1.83931813722277
0.161290322580645 1.72486287175255
0.193548387096774 1.06897625702236
0.225806451612903 0.309636622865418
0.258064516129032 -0.199678474079504
0.290322580645161 -0.425230207165373
0.32258064516129 -0.55544386166095
0.354838709677419 -0.734203608286963
0.387096774193548 -0.923769257547163
0.419354838709678 -1.00727963959552
0.451612903225806 -0.963829837342014
0.483870967741935 -0.890076291616549
0.516129032258065 -0.846588246640194
0.548387096774194 -0.728324002941281
0.580645161290323 -0.342403843168393
0.612903225806452 0.360252109760192
0.645161290322581 1.14574065176681
0.67741935483871 1.62585430691171
0.709677419354839 1.55965187431961
0.741935483870968 1.04592402739435
0.774193548387097 0.422425471933156
0.806451612903226 -0.0250552521726459
0.838709677419355 -0.260248973071128
0.870967741935484 -0.42937352547318
0.903225806451613 -0.640254733791716
0.935483870967742 -0.844894509188906
0.967741935483871 -0.936089646039077
1 -0.899561488463438
};
\addlegendentry{Prediction}
\addplot [semithick, green]
table {%
-1.03225806451613 0.729314096916195
-1 1.5430002430531
-0.967741935483871 2.32204403870171
-0.935483870967742 1.831985798904
-0.903225806451613 0.851433703296098
-0.870967741935484 0.279354081877078
-0.838709677419355 -0.210590170919282
-0.806451612903226 -0.154089766822581
-0.774193548387097 -0.89795080770656
-0.741935483870968 -0.788817886111994
-0.709677419354839 -0.631217039088834
-0.67741935483871 -1.11565489128188
-0.645161290322581 -1.0186823441863
-0.612903225806452 -1.02455755343605
-0.580645161290323 -1.06131914172655
-0.548387096774193 -0.952046399419613
-0.516129032258065 -0.466246020590151
-0.483870967741935 0.262503198938305
-0.451612903225806 1.29173786310598
-0.419354838709677 2.51920556711464
-0.387096774193548 1.54711284138206
-0.354838709677419 0.915038117881071
-0.32258064516129 0.656212982887232
-0.290322580645161 0.221915856154588
-0.258064516129032 -0.281944627110773
-0.225806451612903 -0.633593952285014
-0.193548387096774 -0.895240317440411
-0.161290322580645 -1.00560588014814
-0.129032258064516 -0.974031437037782
-0.096774193548387 -0.866150101663904
-0.064516129032258 -1.07102836219983
-0.032258064516129 -0.835479545663183
};
\addlegendentry{Condition}
\addplot [semithick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -0.739654414051487
0.0322580645161294 -0.518329938112951
0.064516129032258 0.116995492630876
0.096774193548387 1.4830385503286
0.129032258064516 1.92918851810535
0.161290322580645 1.60484919087504
0.193548387096774 0.902948829211309
0.225806451612903 0.360083074779615
0.258064516129032 0.038407028127166
0.290322580645161 -0.535312914336627
0.32258064516129 -0.850668308618081
0.354838709677419 -0.773023157271037
0.387096774193548 -1.12963704153207
0.419354838709678 -1.06214760780795
0.451612903225806 -1.04132234674408
0.483870967741935 -0.728286752014149
0.516129032258065 -1.19049036317343
0.548387096774194 -0.786213082699808
0.580645161290323 -0.567579376473479
0.612903225806452 0.335513082155103
0.645161290322581 1.1374733999599
0.67741935483871 2.30787657939374
0.709677419354839 1.96813566944444
0.741935483870968 1.36715134974877
0.774193548387097 0.675192568868016
0.806451612903226 -0.179955450959619
0.838709677419355 -0.372618434067805
0.870967741935484 -0.210140874568701
0.903225806451613 -0.699218180799252
0.935483870967742 -0.996483428586153
0.967741935483871 -0.577931038414108
1 -1.19679478002127
};
\addlegendentry{Target}
\legend{}
\end{axis}

\end{tikzpicture}


==> plots/vl_noisy_kor_trajectory.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    width=.3\textwidth,
    height=.3\textwidth/1.618,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\tiny time},
xmin=-1.13387096774194, xmax=1.10161290322581,
yticklabel style = {font = \tiny},
xticklabel style = {font = \tiny},
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.24434151103344, ymax=2.80816290983449,
ytick style={color=black},
yticklabels={,,},
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0,-0.739898853705199)
--(axis cs:0,-0.739898853705199)
--(axis cs:0.0322580645161294,-0.442945945873865)
--(axis cs:0.064516129032258,0.177347417694429)
--(axis cs:0.096774193548387,1.1793753362096)
--(axis cs:0.129032258064516,1.9082301566808)
--(axis cs:0.161290322580645,1.74112809427527)
--(axis cs:0.193548387096774,1.0935983658069)
--(axis cs:0.225806451612903,0.475966804677645)
--(axis cs:0.258064516129032,0.00745292875602004)
--(axis cs:0.290322580645161,-0.330334796939457)
--(axis cs:0.32258064516129,-0.563439462459379)
--(axis cs:0.354838709677419,-0.705507882191618)
--(axis cs:0.387096774193548,-0.775254931041344)
--(axis cs:0.419354838709678,-0.789205189430896)
--(axis cs:0.451612903225806,-0.750487798384455)
--(axis cs:0.483870967741935,-0.651092336115223)
--(axis cs:0.516129032258065,-0.478710653656521)
--(axis cs:0.548387096774194,-0.227412542331311)
--(axis cs:0.580645161290323,0.083543012528116)
--(axis cs:0.612903225806452,0.395990468795268)
--(axis cs:0.645161290322581,0.630876528174991)
--(axis cs:0.67741935483871,0.730448613899942)
--(axis cs:0.709677419354839,0.685308374337714)
--(axis cs:0.741935483870968,0.528205912488009)
--(axis cs:0.774193548387097,0.309887456428381)
--(axis cs:0.806451612903226,0.0779767485881812)
--(axis cs:0.838709677419355,-0.132959994201391)
--(axis cs:0.870967741935484,-0.302395337257076)
--(axis cs:0.903225806451613,-0.4204759409994)
--(axis cs:0.935483870967742,-0.483716978187525)
--(axis cs:0.967741935483871,-0.491757964036874)
--(axis cs:1,-0.446135940069033)
--(axis cs:1,-0.446135940069033)
--(axis cs:1,-0.446135940069033)
--(axis cs:0.967741935483871,-0.491757964036874)
--(axis cs:0.935483870967742,-0.483716978187525)
--(axis cs:0.903225806451613,-0.4204759409994)
--(axis cs:0.870967741935484,-0.302395337257076)
--(axis cs:0.838709677419355,-0.132959994201391)
--(axis cs:0.806451612903226,0.0779767485881812)
--(axis cs:0.774193548387097,0.309887456428381)
--(axis cs:0.741935483870968,0.528205912488009)
--(axis cs:0.709677419354839,0.685308374337714)
--(axis cs:0.67741935483871,0.730448613899942)
--(axis cs:0.645161290322581,0.630876528174991)
--(axis cs:0.612903225806452,0.395990468795268)
--(axis cs:0.580645161290323,0.083543012528116)
--(axis cs:0.548387096774194,-0.227412542331311)
--(axis cs:0.516129032258065,-0.478710653656521)
--(axis cs:0.483870967741935,-0.651092336115223)
--(axis cs:0.451612903225806,-0.750487798384455)
--(axis cs:0.419354838709678,-0.789205189430896)
--(axis cs:0.387096774193548,-0.775254931041344)
--(axis cs:0.354838709677419,-0.705507882191618)
--(axis cs:0.32258064516129,-0.563439462459379)
--(axis cs:0.290322580645161,-0.330334796939457)
--(axis cs:0.258064516129032,0.00745292875602004)
--(axis cs:0.225806451612903,0.475966804677645)
--(axis cs:0.193548387096774,1.0935983658069)
--(axis cs:0.161290322580645,1.74112809427527)
--(axis cs:0.129032258064516,1.9082301566808)
--(axis cs:0.096774193548387,1.1793753362096)
--(axis cs:0.064516129032258,0.177347417694429)
--(axis cs:0.0322580645161294,-0.442945945873865)
--(axis cs:0,-0.739898853705199)
--cycle;

\addplot [semithick, blue]
table {%
0 -0.739898853705199
0.0322580645161294 -0.442945945873865
0.064516129032258 0.177347417694429
0.096774193548387 1.1793753362096
0.129032258064516 1.9082301566808
0.161290322580645 1.74112809427527
0.193548387096774 1.0935983658069
0.225806451612903 0.475966804677645
0.258064516129032 0.00745292875602004
0.290322580645161 -0.330334796939457
0.32258064516129 -0.563439462459379
0.354838709677419 -0.705507882191618
0.387096774193548 -0.775254931041344
0.419354838709678 -0.789205189430896
0.451612903225806 -0.750487798384455
0.483870967741935 -0.651092336115223
0.516129032258065 -0.478710653656521
0.548387096774194 -0.227412542331311
0.580645161290323 0.083543012528116
0.612903225806452 0.395990468795268
0.645161290322581 0.630876528174991
0.67741935483871 0.730448613899942
0.709677419354839 0.685308374337714
0.741935483870968 0.528205912488009
0.774193548387097 0.309887456428381
0.806451612903226 0.0779767485881812
0.838709677419355 -0.132959994201391
0.870967741935484 -0.302395337257076
0.903225806451613 -0.4204759409994
0.935483870967742 -0.483716978187525
0.967741935483871 -0.491757964036874
1 -0.446135940069033
};
\addlegendentry{Prediction}
\addplot [semithick, green]
table {%
-1.03225806451613 0.729314096916195
-1 1.5430002430531
-0.967741935483871 2.32204403870171
-0.935483870967742 1.831985798904
-0.903225806451613 0.851433703296098
-0.870967741935484 0.279354081877078
-0.838709677419355 -0.210590170919282
-0.806451612903226 -0.154089766822581
-0.774193548387097 -0.89795080770656
-0.741935483870968 -0.788817886111994
-0.709677419354839 -0.631217039088834
-0.67741935483871 -1.11565489128188
-0.645161290322581 -1.0186823441863
-0.612903225806452 -1.02455755343605
-0.580645161290323 -1.06131914172655
-0.548387096774193 -0.952046399419613
-0.516129032258065 -0.466246020590151
-0.483870967741935 0.262503198938305
-0.451612903225806 1.29173786310598
-0.419354838709677 2.51920556711464
-0.387096774193548 1.54711284138206
-0.354838709677419 0.915038117881071
-0.32258064516129 0.656212982887232
-0.290322580645161 0.221915856154588
-0.258064516129032 -0.281944627110773
-0.225806451612903 -0.633593952285014
-0.193548387096774 -0.895240317440411
-0.161290322580645 -1.00560588014814
-0.129032258064516 -0.974031437037782
-0.096774193548387 -0.866150101663904
-0.064516129032258 -1.07102836219983
-0.032258064516129 -0.835479545663183
};
\addlegendentry{Condition}
\addplot [semithick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -0.739654414051487
0.0322580645161294 -0.518329938112951
0.064516129032258 0.116995492630876
0.096774193548387 1.4830385503286
0.129032258064516 1.92918851810535
0.161290322580645 1.60484919087504
0.193548387096774 0.902948829211309
0.225806451612903 0.360083074779615
0.258064516129032 0.038407028127166
0.290322580645161 -0.535312914336627
0.32258064516129 -0.850668308618081
0.354838709677419 -0.773023157271037
0.387096774193548 -1.12963704153207
0.419354838709678 -1.06214760780795
0.451612903225806 -1.04132234674408
0.483870967741935 -0.728286752014149
0.516129032258065 -1.19049036317343
0.548387096774194 -0.786213082699808
0.580645161290323 -0.567579376473479
0.612903225806452 0.335513082155103
0.645161290322581 1.1374733999599
0.67741935483871 2.30787657939374
0.709677419354839 1.96813566944444
0.741935483870968 1.36715134974877
0.774193548387097 0.675192568868016
0.806451612903226 -0.179955450959619
0.838709677419355 -0.372618434067805
0.870967741935484 -0.210140874568701
0.903225806451613 -0.699218180799252
0.935483870967742 -0.996483428586153
0.967741935483871 -0.577931038414108
1 -1.19679478002127
};
\addlegendentry{Target}
\legend{}
\end{axis}

\end{tikzpicture}


==> plots/vl_noisy_mtgp_trajectory.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    width=.3\textwidth,
    height=.3\textwidth/1.618,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\tiny time},
xmin=-1.13387096774194, xmax=1.10161290322581,
yticklabel style = {font = \tiny},
xticklabel style = {font = \tiny},
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.24434151103344, ymax=2.80816290983449,
ytick style={color=black},
yticklabels={,,},
]
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0,-1.665446045318)
--(axis cs:0,-1.665446045318)
--(axis cs:0.0322580645161294,-0.568897619418134)
--(axis cs:0.064516129032258,0.263031758801038)
--(axis cs:0.096774193548387,0.80837881476712)
--(axis cs:0.129032258064516,1.06689859178334)
--(axis cs:0.161290322580645,1.05987425552174)
--(axis cs:0.193548387096774,0.827975353710028)
--(axis cs:0.225806451612903,0.427391510412111)
--(axis cs:0.258064516129032,-0.0753940214809364)
--(axis cs:0.290322580645161,-0.609730884208127)
--(axis cs:0.32258064516129,-1.10730328548885)
--(axis cs:0.354838709677419,-1.50844223065865)
--(axis cs:0.387096774193548,-1.76767234362311)
--(axis cs:0.419354838709678,-1.85794397149951)
--(axis cs:0.451612903225806,-1.77307757287024)
--(axis cs:0.483870967741935,-1.52808132186236)
--(axis cs:0.516129032258065,-1.15719445331029)
--(axis cs:0.548387096774194,-0.709747383335965)
--(axis cs:0.580645161290323,-0.244192486820868)
--(axis cs:0.612903225806452,0.179086613560679)
--(axis cs:0.645161290322581,0.505374216416193)
--(axis cs:0.67741935483871,0.692700794731376)
--(axis cs:0.709677419354839,0.717475249796781)
--(axis cs:0.741935483870968,0.577886228992258)
--(axis cs:0.774193548387097,0.294555925632589)
--(axis cs:0.806451612903226,-0.0917064341730509)
--(axis cs:0.838709677419355,-0.52479970843623)
--(axis cs:0.870967741935484,-0.940245125827395)
--(axis cs:0.903225806451613,-1.27320560445854)
--(axis cs:0.935483870967742,-1.46655351593068)
--(axis cs:0.967741935483871,-1.47794982792781)
--(axis cs:1,-1.28506461143995)
--(axis cs:1,-1.28506461143995)
--(axis cs:1,-0.308494704515844)
--(axis cs:0.967741935483871,-0.502960017690905)
--(axis cs:0.935483870967742,-0.491970746399289)
--(axis cs:0.903225806451613,-0.298729000184287)
--(axis cs:0.870967741935484,0.03416669025934)
--(axis cs:0.838709677419355,0.449555573601588)
--(axis cs:0.806451612903226,0.882610046978934)
--(axis cs:0.774193548387097,1.26885004869444)
--(axis cs:0.741935483870968,1.55216499587092)
--(axis cs:0.709677419354839,1.69173937657283)
--(axis cs:0.67741935483871,1.66695089356827)
--(axis cs:0.645161290322581,1.47961336153512)
--(axis cs:0.612903225806452,1.15331907153329)
--(axis cs:0.580645161290323,0.730036686685325)
--(axis cs:0.548387096774194,0.264480380521523)
--(axis cs:0.516129032258065,-0.182967136242761)
--(axis cs:0.483870967741935,-0.553853726218446)
--(axis cs:0.451612903225806,-0.798849088776305)
--(axis cs:0.419354838709678,-0.883714042924335)
--(axis cs:0.387096774193548,-0.79343981256301)
--(axis cs:0.354838709677419,-0.53420442976094)
--(axis cs:0.32258064516129,-0.133056136115851)
--(axis cs:0.290322580645161,0.364529431938274)
--(axis cs:0.258064516129032,0.898881466603521)
--(axis cs:0.225806451612903,1.40168402321776)
--(axis cs:0.193548387096774,1.80229195788188)
--(axis cs:0.161290322580645,2.03423047083746)
--(axis cs:0.129032258064516,2.04131128161313)
--(axis cs:0.096774193548387,1.78285641240048)
--(axis cs:0.064516129032258,1.23761649151677)
--(axis cs:0.0322580645161294,0.406094571417332)
--(axis cs:0,-0.68887762798297)
--cycle;

\addplot [semithick, blue]
table {%
0 -1.17716183665049
0.0322580645161294 -0.0814015240004009
0.064516129032258 0.750324125158903
0.096774193548387 1.2956176135838
0.129032258064516 1.55410493669824
0.161290322580645 1.5470523631796
0.193548387096774 1.31513365579596
0.225806451612903 0.914537766814935
0.258064516129032 0.411743722561292
0.290322580645161 -0.122600726134926
0.32258064516129 -0.620179710802348
0.354838709677419 -1.02132333020979
0.387096774193548 -1.28055607809306
0.419354838709678 -1.37082900721192
0.451612903225806 -1.28596333082327
0.483870967741935 -1.0409675240404
0.516129032258065 -0.670080794776524
0.548387096774194 -0.222633501407221
0.580645161290323 0.242922099932229
0.612903225806452 0.666202842546984
0.645161290322581 0.992493788975658
0.67741935483871 1.17982584414982
0.709677419354839 1.2046073131848
0.741935483870968 1.06502561243159
0.774193548387097 0.781702987163514
0.806451612903226 0.395451806402942
0.838709677419355 -0.0376220674173207
0.870967741935484 -0.453039217784028
0.903225806451613 -0.785967302321414
0.935483870967742 -0.979262131164983
0.967741935483871 -0.990454922809359
1 -0.796779657977895
};
\addlegendentry{Prediction}
\addplot [semithick, green]
table {%
-1.03225806451613 0.729314096916195
-1 1.5430002430531
-0.967741935483871 2.32204403870171
-0.935483870967742 1.831985798904
-0.903225806451613 0.851433703296098
-0.870967741935484 0.279354081877078
-0.838709677419355 -0.210590170919282
-0.806451612903226 -0.154089766822581
-0.774193548387097 -0.89795080770656
-0.741935483870968 -0.788817886111994
-0.709677419354839 -0.631217039088834
-0.67741935483871 -1.11565489128188
-0.645161290322581 -1.0186823441863
-0.612903225806452 -1.02455755343605
-0.580645161290323 -1.06131914172655
-0.548387096774193 -0.952046399419613
-0.516129032258065 -0.466246020590151
-0.483870967741935 0.262503198938305
-0.451612903225806 1.29173786310598
-0.419354838709677 2.51920556711464
-0.387096774193548 1.54711284138206
-0.354838709677419 0.915038117881071
-0.32258064516129 0.656212982887232
-0.290322580645161 0.221915856154588
-0.258064516129032 -0.281944627110773
-0.225806451612903 -0.633593952285014
-0.193548387096774 -0.895240317440411
-0.161290322580645 -1.00560588014814
-0.129032258064516 -0.974031437037782
-0.096774193548387 -0.866150101663904
-0.064516129032258 -1.07102836219983
-0.032258064516129 -0.835479545663183
};
\addlegendentry{Condition}
\addplot [semithick, green, dash pattern=on 5.55pt off 2.4pt]
table {%
0 -0.739654414051487
0.0322580645161294 -0.518329938112951
0.064516129032258 0.116995492630876
0.096774193548387 1.4830385503286
0.129032258064516 1.92918851810535
0.161290322580645 1.60484919087504
0.193548387096774 0.902948829211309
0.225806451612903 0.360083074779615
0.258064516129032 0.038407028127166
0.290322580645161 -0.535312914336627
0.32258064516129 -0.850668308618081
0.354838709677419 -0.773023157271037
0.387096774193548 -1.12963704153207
0.419354838709678 -1.06214760780795
0.451612903225806 -1.04132234674408
0.483870967741935 -0.728286752014149
0.516129032258065 -1.19049036317343
0.548387096774194 -0.786213082699808
0.580645161290323 -0.567579376473479
0.612903225806452 0.335513082155103
0.645161290322581 1.1374733999599
0.67741935483871 2.30787657939374
0.709677419354839 1.96813566944444
0.741935483870968 1.36715134974877
0.774193548387097 0.675192568868016
0.806451612903226 -0.179955450959619
0.838709677419355 -0.372618434067805
0.870967741935484 -0.210140874568701
0.903225806451613 -0.699218180799252
0.935483870967742 -0.996483428586153
0.967741935483871 -0.577931038414108
1 -1.19679478002127
};
\addlegendentry{Target}
\legend{}
\end{axis}

\end{tikzpicture}

